A Fast Dynamic Internal Predictive Power Scheduling Approach for Power Management in Microgrids

This paper presents a Dynamic Internal Predictive Power Scheduling (DIPPS) approach for optimizing power management in microgrids, particularly focusingon external power exchanges among diverse prosumers. DIPPS utilizes a dynamic objective function with a time-varying binary parameter to control the timing of power transfers to the external grid, facilitated by efficient usage of energy storage for surplus renewable power. The microgrid power scheduling problem is modeled as a mixed-integer nonlinear programmig (MINLP-PS) and subsequently transformed into a mixed-integer linear programming (MILP-PS) optimization through McCormick's relaxation to reduce the computational complexity. A predictive window with 6 data points is solved at an average of 0.92s, a 97.6% improvement over the 38.27s required for the MINLP-PS formulation, implying the numerical feasibility of the DIPPS approach for real-time implementation. Finally, the approach is validated against a static objective using real-world load data across three case studies with different time-varying parameters, demonstrationg the ability of DIPPS to optimize power exchanges and efficiently utilize distributed resources whie shifting the eexternal power transfers to specified time durations.

==> Cost_v_twin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor1}{RGB}{168,50,45}
\definecolor{mycolor2}{HTML}{818A6F}%
\definecolor{mycolor3}{HTML}{D59B2D}%
\definecolor{mycolor4}{HTML}{253F5B}%
\definecolor{mycolor5}{RGB}{136,176,197}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=3in,
height=1.8in,
xmin=6, xmax=24,
ymin=-100, ymax=100,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xtick={6,12,18,24},
ytick={-100, -50, 0, 50, 100},
yticklabel style = {font=\small},
xticklabel style = {font=\small},
legend style={font=\footnotesize},
ylabel={\small Total Cost ($\$$)},
xlabel={\small Window length (\textit{hr})},
ylabel style={yshift=-1ex},
xlabel style={yshift=1ex},
legend style={
legend columns=1,
draw=none},
]
\addplot [line width=2.0pt, mycolor1]
table {%
6 73.7415491653824
7 19.0560015191341
8 -24.1342844757187
9 -43.5806910335917
10 -49.7607707562407
11 -55.5228988216829
12 -72.6664773837662
13 -87.4407640593058
14 -90.682028024907
15 -91.5307335051526
16 -91.958038120692
17 -92.5195325427392
18 -92.5195325427392
19 -92.5195325427392
20 -92.5195325427393
21 -92.5195325427393
22 -92.5195325427393
23 -92.5195325427393
24 -92.5195325427393
};
\addlegendentry{Case A}
\addplot [line width=2.0pt, mycolor2]
table {%
6 -25.3304224580579
7 -38.9370096130025
8 -53.1340325427393
9 -52.9740315369297
10 -46.8398464208143
11 -47.0628012029728
12 -56.9505733672377
13 -65.1299683548178
14 -68.1661004731667
15 -68.1661004731667
16 -68.1661004731667
17 -68.1661004731667
18 -68.1661004731667
19 -68.1661004731667
20 -68.1661004731667
21 -68.1661004731667
22 -68.1661004731667
23 -68.1661004731667
24 -68.1661004731667
};
\addlegendentry{Case B}
\addplot [line width=2.0pt, mycolor3]
table {%
6 73.7415491653824
7 19.0560015191341
8 -18.2536754566625
9 -37.4829752237612
10 -43.600818212496
11 -46.8191262875123
12 -46.9232927796844
13 -46.9232927796844
14 -46.9232927796844
15 -46.9232927796844
16 -46.9232927796844
17 -46.9232927796844
18 -46.9232927796844
19 -46.9232927796844
20 -46.9232927796844
21 -46.9232927796844
22 -46.9232927796844
23 -46.9232927796844
24 -46.9232927796844
};
\addlegendentry{Case C}
\end{axis}

\end{tikzpicture}


==> IHS_PeX_comb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{168,50,45}
\definecolor{darkgray176}{HTML}{818A6F}%
\definecolor{darkorange25512714}{HTML}{D59B2D}%
\definecolor{forestgreen4416044}{HTML}{253F5B}%
\definecolor{lightgray204}{RGB}{136,176,197}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[group style={group size=1 by 5,
		vertical sep=8.5mm,},
        width=2.35in,
		height=1.3in,
		yticklabel style = {font=\small},
		xticklabel style = {font=\small},
		legend style={font=\small},
		tick align=inside,
		xmajorgrids,
		ymajorgrids,
		xtick={0,6,12,18,24},]
\nextgroupplot[
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=225,
ytick style={color=black},
legend pos=outer north east,
legend style={
legend columns=1,
draw=none },
ytick={0, 75, 150, 225},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 3.86612622130685
5.5 15.1316925090821
6 33.4611297901322
6.5 55.6846870184195
7 78.5395885544543
7.5 101.729519045058
8 123.880715032497
8.5 143.659112628872
9 160.339204663071
9.5 174.945373755195
10 186.996418866648
10.5 197.385436746386
11 206.562612591708
11.5 209.375583344643
12 209.223555304623
12.5 204.492090804099
13 196.122628165606
13.5 186.604078413489
14 176.672583411923
14.5 161.85707118469
15 145.003410361314
15.5 125.207647783227
16 104.079313975795
16.5 80.7536982890678
17 59.0550722527864
17.5 38.7405204123481
18 20.4958587048173
18.5 6.59527016874092
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{PV}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 19.0722712991514
6.5 10.2491397810012
7 2.32015812261741
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 -5.6843418860808e-14
11 0
11.5 0
12 0
12.5 0
13 143.22
13.5 143.22
14 143.22
14.5 143.22
15 132.429326658911
15.5 114.77308555078
16 93.7956360458059
16.5 71.2114393416644
17 49.9456712556579
17.5 16.5337534612474
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{P^{PV}_{G}}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 -5.32907051820075e-15
6.5 29.5755607407274
7 24.3986368979159
7.5 29.4787334904777
8 63.4064193506102
8.5 74.0132884221106
9 86.6250310897734
9.5 108.562408443584
10 114.24639314647
10.5 130.94259003081
11 167.671660396641
11.5 169.075813659928
12 167.633564552154
12.5 180.38036348793
13 44.6806283111194
13.5 34.6539968305802
14 24.8975958114486
14.5 10.2089578524633
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{$P^{PV}_{ES}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 3.86612622130685
5.5 15.1316925090821
6 14.3888584909808
6.5 15.8599864966908
7 51.8207935339209
7.5 72.2507855545799
8 60.4742956818864
8.5 69.6458242067618
9 73.7141735732977
9.5 66.3829653116106
10 72.7500257201785
10.5 66.4428467155761
11 38.8909521950673
11.5 40.2997696847153
12 41.5899907524691
12.5 24.1117273161685
13 8.22199985448673
13.5 8.73008158290929
14 8.55498760047467
14.5 8.42811333222718
15 12.574083702403
15.5 10.4345622324469
16 10.2836779299894
16.5 9.5422589474034
17 9.10940099712848
17.5 22.2067669511007
18 20.4958587048173
18.5 6.59527016874092
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{$P^{PV}_{EL}$}

\nextgroupplot[
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=90,
ytick style={color=black},
legend pos=outer north east,
legend style={
legend columns=1,
draw=none},
ytick={0, 30, 60, 90},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 15.7285927367977
0.5 14.25210729274
1 17.0308686939394
1.5 15.0314267147408
2 15.3910074360467
2.5 14.5350049948521
3 13.7939051808137
3.5 13.8704019266984
4 16.2170856472823
4.5 14.1456465866897
5 28.8340046919783
5.5 33.9090662309287
6 14.3888584909808
6.5 15.8599864966908
7 51.8207935339209
7.5 72.2507855545799
8 60.4742956818864
8.5 69.6458242067618
9 73.7141735732977
9.5 66.3829653116106
10 72.7500257201785
10.5 66.4428467155761
11 38.8909521950673
11.5 40.2997696847153
12 41.5899907524691
12.5 24.1117273161685
13 8.22199985448673
13.5 8.73008158290929
14 8.55498760047467
14.5 8.42811333222718
15 12.574083702403
15.5 10.4345622324469
16 10.2836779299894
16.5 9.5422589474034
17 9.10940099712848
17.5 22.2067669511007
18 56.6671926291206
18.5 53.1153364580908
19 58.0391711864166
19.5 46.9242445122518
20 73.8052588124068
20.5 67.8792730406808
21 41.5210846758531
21.5 38.5481644000356
22 38.3560832165297
22.5 27.1585753678602
23 13.6737476972589
23.5 10.933170650725
};
% %  \addlegendentry{$P^{EL}$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{$P^{G}_{EL}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 3.86612622130685
5.5 15.1316925090821
6 14.3888584909808
6.5 15.8599864966908
7 51.8207935339209
7.5 72.2507855545799
8 60.4742956818864
8.5 69.6458242067618
9 73.7141735732977
9.5 66.3829653116106
10 72.7500257201785
10.5 66.4428467155761
11 38.8909521950673
11.5 40.2997696847153
12 41.5899907524691
12.5 24.1117273161685
13 8.22199985448673
13.5 8.73008158290929
14 8.55498760047467
14.5 8.42811333222718
15 12.574083702403
15.5 10.4345622324469
16 10.2836779299894
16.5 9.5422589474034
17 9.10940099712848
17.5 22.2067669511007
18 20.4958587048173
18.5 6.59527016874092
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{$P^{PV}_{EL}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 15.7285927367977
0.5 14.25210729274
1 17.0308686939394
1.5 15.0314267147408
2 15.3910074360467
2.5 14.5350049948521
3 13.7939051808137
3.5 13.8704019266984
4 16.2170856472823
4.5 14.1456465866897
5 24.9678784706715
5.5 18.7773737218467
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 36.1713339243033
18.5 46.5200662893499
19 58.0391711864166
19.5 46.9242445122518
20 73.8052588124068
20.5 67.8792730406808
21 41.5210846758531
21.5 38.5481644000356
22 38.3560832165297
22.5 27.1585753678602
23 13.6737476972589
23.5 10.933170650725
};
% %  \addlegendentry{$P^{ES}_{EL}$}

\nextgroupplot[
% height=1.5in,
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=-230, ymax=220,
ytick style={color=black},
legend pos=outer north east,
ytick={-200, -100, 0, 100, 200},
legend style={
legend columns=1,
draw=none},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 -0
6.5 29.5755607407274
7 24.3986368979159
7.5 29.4787334904777
8 63.4064193506102
8.5 74.0132884221106
9 86.6250310897734
9.5 108.562408443584
10 114.24639314647
10.5 130.94259003081
11 167.671660396641
11.5 169.075813659928
12 167.633564552154
12.5 180.38036348793
13 44.6806283111194
13.5 34.6539968305802
14 24.8975958114486
14.5 10.2089578524633
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{$P^{C}_{ES}$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 -5.32907051820075e-15
6.5 29.5755607407274
7 24.3986368979159
7.5 29.4787334904777
8 63.4064193506102
8.5 74.0132884221106
9 86.6250310897734
9.5 108.562408443584
10 114.24639314647
10.5 130.94259003081
11 167.671660396641
11.5 169.075813659928
12 167.633564552154
12.5 180.38036348793
13 44.6806283111194
13.5 34.6539968305802
14 24.8975958114486
14.5 10.2089578524633
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{$P^{PV}_{ES}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{$P^{G}_{ES}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 -15.7285927367977
0.5 -14.25210729274
1 -17.0308686939394
1.5 -15.0314267147408
2 -15.3910074360467
2.5 -14.5350049948521
3 -13.7939051808137
3.5 -13.8704019266984
4 -16.2170856472823
4.5 -14.1456465866897
5 -24.9678784706715
5.5 -18.7773737218467
6 3.12638803734444e-13
6.5 -0
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -67.6139227991941
17.5 -126.686246538753
18 -179.391333924303
18.5 -189.74006628935
19 -201.259171186417
19.5 -190.144244512252
20 -73.8052588124068
20.5 -67.8792730406808
21 -41.5210846758531
21.5 -38.548164400035
22 -38.3560832165297
22.5 -27.1585753678602
23 -13.6737476972589
23.5 -10.9331706507246
};
% %  \addlegendentry{$P^{ES}_{D}$}
\addplot [line width=2.5pt, mediumpurple148103189]
table {%
0 -0
0.5 -0
1 -0
1.5 -0
2 -0
2.5 -0
3 -0
3.5 -0
4 -0
4.5 -0
5 -0
5.5 -6.75015598972095e-14
6 3.12638803734444e-13
6.5 -0
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -67.6139227991941
17.5 -126.686246538753
18 -143.22
18.5 -143.22
19 -143.22
19.5 -143.22
20 -0
20.5 -0
21 -0
21.5 6.58995809310614e-13
22 -0
22.5 -0
23 -0
23.5 4.28577694167043e-13
};
% %  \addlegendentry{$P^{ES}_{G}$}
\addplot [line width=2.5pt, sienna1408675]
table {%
0 -15.7285927367977
0.5 -14.25210729274
1 -17.0308686939394
1.5 -15.0314267147408
2 -15.3910074360467
2.5 -14.5350049948521
3 -13.7939051808137
3.5 -13.8704019266984
4 -16.2170856472823
4.5 -14.1456465866897
5 -24.9678784706715
5.5 -18.7773737218467
6 -0
6.5 -0
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -0
17.5 -0
18 -36.1713339243033
18.5 -46.5200662893499
19 -58.0391711864166
19.5 -46.9242445122518
20 -73.8052588124068
20.5 -67.8792730406808
21 -41.5210846758531
21.5 -38.5481644000356
22 -38.3560832165297
22.5 -27.1585753678602
23 -13.6737476972589
23.5 -10.933170650725
};
% %  \addlegendentry{$P^{ES}_{EL}$}

\nextgroupplot[
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
legend pos=outer north east,
legend style={
legend columns=1,
draw=none },
ytick={0, 0.33, 0.66, 1},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0.497039646921033
0.5 0.494357190174148
1 0.491151729557342
1.5 0.488322593403785
2 0.485425778856282
2.5 0.482690076590392
3 0.480093860237389
3.5 0.477483246068828
4 0.474430951421037
4.5 0.471768532148847
5 0.467069209256914
5.5 0.463535030640773
6 0.463535030640773
6.5 0.469101587278491
7 0.473693770512682
7.5 0.479242102834138
8 0.491176125915027
8.5 0.505106518158718
9 0.521410626338864
9.5 0.541843672414509
10 0.56334652822441
10.5 0.587991854481649
11 0.619550133370098
11.5 0.651372694607634
12 0.682923803296408
12.5 0.716874047502769
13 0.725283600588948
13.5 0.731805993782835
14 0.73649208844195
14.5 0.738413564845931
15 0.738413564845931
15.5 0.738413564845931
16 0.738413564845931
16.5 0.738413564845931
17 0.725687627574293
17.5 0.701843407924155
18 0.668079313665401
18.5 0.632367435378353
19 0.594487491694761
19.5 0.558699541106354
20 0.544808303102709
20.5 0.532032423002903
21 0.524217542617918
21.5 0.516962209666027
22 0.509743029225203
22.5 0.504631384874307
23 0.502057783931491
23.5 0.5
};
% %  \addlegendentry{SoC}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 -0
6.5 0.163962197263819
7 0.135262156180035
7.5 0.16342540241333
8 0.35151508803148
8.5 0.410317880455225
9 0.480235372713226
9.5 0.601852698067375
10 0.633363803782966
10.5 0.725924859551422
11 0.929544974599525
11.5 0.937329376605015
12 0.929333777306478
12.5 1
13 0.247702285587805
13.5 0.192116237934619
14 0.138028304910887
14.5 0.0565968360139511
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{$P^{C}_{ES}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0.0781509366459084
0.5 0.0708146973314271
1 0.0846215782045754
1.5 0.0746869155136185
2 0.0764735705971418
2.5 0.0722203361425407
3 0.0685380204017489
3.5 0.068918111134677
4 0.0805781200016034
4.5 0.0702857241401798
5 0.124058338924316
5.5 0.0932994685964108
6 -1.55341394825114e-15
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0.33595449290888
17.5 0.629468191645335
18 0.891344890604473
18.5 0.94276481996243
19 1
19.5 0.944773067440144
20 0.366717493554838
20.5 0.337272943342331
21 0.206306547080998
21.5 0.191534945576863
22 0.190580548406424
22.5 0.134943293305648
23 0.0679409917901013
23.5 0.0543238381946715
};
% %  \addlegendentry{$P^{ES}_{D}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 0.15
0.5 0.15
1 0.15
1.5 0.15
2 0.15
2.5 0.15
3 0.15
3.5 0.15
4 0.15
4.5 0.15
5 0.15
5.5 0.15
6 0.15
6.5 0.15
7 0.15
7.5 0.15
8 0.15
8.5 0.15
9 0.15
9.5 0.15
10 0.225
10.5 0.225
11 0.225
11.5 0.225
12 0.225
12.5 0.225
13 0.4
13.5 0.4
14 0.4
14.5 0.4
15 0.4
15.5 0.4
16 0.4
16.5 0.4
17 0.4
17.5 0.4
18 0.4
18.5 0.4
19 0.4
19.5 0.4
20 0.225
20.5 0.225
21 0.225
21.5 0.225
22 0.15
22.5 0.15
23 0.15
23.5 0.15
};
% %  \addlegendentry{GPrice}

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=-200, ymax=25,
ytick style={color=black},
legend pos=outer north east,
legend style={
legend columns=1,
draw=none },
xlabel={\small Time (\textit{hr})},
xlabel style={yshift=1ex},
ytick={-200, -125, -50, 25},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{$P^{G}_{B}$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{$P^{G}_{EL}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
% %  \addlegendentry{$P^{G}_{ES}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 -0
0.5 -0
1 -0
1.5 -0
2 -0
2.5 -0
3 -0
3.5 -0
4 -0
4.5 -0
5 -0
5.5 -6.75015598972095e-14
6 -19.0722712991511
6.5 -10.2491397810012
7 -2.32015812261741
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 5.6843418860808e-14
11 -0
11.5 -0
12 -0
12.5 -0
13 -143.22
13.5 -143.22
14 -143.22
14.5 -143.22
15 -132.429326658911
15.5 -114.77308555078
16 -93.7956360458059
16.5 -71.2114393416644
17 -117.559594054852
17.5 -143.22
18 -143.22
18.5 -143.22
19 -143.22
19.5 -143.22
20 -0
20.5 -0
21 -0
21.5 6.58995809310614e-13
22 -0
22.5 -0
23 -0
23.5 4.28577694167043e-13
};
% %  \addlegendentry{$P^{S}_{G}$}
\addplot [line width=2.5pt, mediumpurple148103189]
table {%
0 -0
0.5 -0
1 -0
1.5 -0
2 -0
2.5 -0
3 -0
3.5 -0
4 -0
4.5 -0
5 -0
5.5 -6.75015598972095e-14
6 3.12638803734444e-13
6.5 -0
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -67.6139227991941
17.5 -126.686246538753
18 -143.22
18.5 -143.22
19 -143.22
19.5 -143.22
20 -0
20.5 -0
21 -0
21.5 6.58995809310614e-13
22 -0
22.5 -0
23 -0
23.5 4.28577694167043e-13
};
% %  \addlegendentry{$P^{ES}_{G}$}
\addplot [line width=2.5pt, sienna1408675]
table {%
0 -0
0.5 -0
1 -0
1.5 -0
2 -0
2.5 -0
3 -0
3.5 -0
4 -0
4.5 -0
5 -0
5.5 -0
6 -19.0722712991514
6.5 -10.2491397810012
7 -2.32015812261741
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 5.6843418860808e-14
11 -0
11.5 -0
12 -0
12.5 -0
13 -143.22
13.5 -143.22
14 -143.22
14.5 -143.22
15 -132.429326658911
15.5 -114.77308555078
16 -93.7956360458059
16.5 -71.2114393416644
17 -49.9456712556579
17.5 -16.5337534612474
18 -0
18.5 -0
19 -0
19.5 -0
20 -0
20.5 -0
21 -0
21.5 -0
22 -0
22.5 -0
23 -0
23.5 -0
};
% %  \addlegendentry{P^{PV}_{G}_sol}
\end{groupplot}

\node[anchor=west,rotate=90,xshift=-5mm,yshift=9mm] at($(group c1r1.west)$) {\small \shortstack[c]{PV (kW)}};
\node[anchor=west,rotate=90,xshift=-5mm,yshift=9mm] at($(group c1r2.west)$) {\small \shortstack[c]{EL (kW)}};
\node[anchor=west,rotate=90,xshift=-5mm,yshift=9mm] at($(group c1r3.west)$) {\small \shortstack[c]{ESS (kW)}};
\node[anchor=west,rotate=90,xshift=-5mm,yshift=9mm] at($(group c1r5.west)$) {\small \shortstack[c]{Grid (kW)}};

\node[anchor=south, xshift=0mm,yshift=-12mm] at
		($(group c1r5.south)$) 
		{\small \shortstack[c]{(a) Case A}};
  
\hspace{55mm}

\begin{groupplot}[group style={group size=1 by 5,
		vertical sep=8.5mm,},
        width=2.35in,
		height=1.3in,
		yticklabel style = {font=\small},
		xticklabel style = {font=\small},
		legend style={font=\small},
		tick align=inside,
		xmajorgrids,
		ymajorgrids,
		xtick={0,6,12,18,24},]
\nextgroupplot[
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=225,
ytick style={color=black},
legend style={
anchor=north,
legend columns=-1,
draw=none,
xshift=-20mm,yshift=8mm},
ytick={0, 75, 150, 225},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 3.86612622130685
5.5 15.1316925090821
6 33.4611297901322
6.5 55.6846870184195
7 78.5395885544543
7.5 101.729519045058
8 123.880715032497
8.5 143.659112628872
9 160.339204663071
9.5 174.945373755195
10 186.996418866648
10.5 197.385436746386
11 206.562612591708
11.5 209.375583344643
12 209.223555304623
12.5 204.492090804099
13 196.122628165606
13.5 186.604078413489
14 176.672583411923
14.5 161.85707118469
15 145.003410361314
15.5 125.207647783227
16 104.079313975795
16.5 80.7536982890678
17 59.0550722527864
17.5 38.7405204123481
18 20.4958587048173
18.5 6.59527016874092
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{PV}$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 19.0722712991514
6.5 39.8247005217286
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 16.6044783326526
13.5 1.70530256582424e-13
14 143.22
14.5 9.2370555648813e-14
15 3.12638803734444e-13
15.5 2.32702745961433e-13
16 93.7956360458059
16.5 71.2114393416644
17 49.9456712556579
17.5 16.5337534612474
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{PV}_{G}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 26.7187950205333
7.5 29.4787334904777
8 63.4064193506102
8.5 74.0132884221106
9 86.6250310897734
9.5 108.562408443584
10 114.24639314647
10.5 130.94259003081
11 167.671660396641
11.5 169.075813659928
12 167.633564552154
12.5 180.38036348793
13 171.296149978467
13.5 177.87399683058
14 24.8975958114486
14.5 153.428957852463
15 132.429326658911
15.5 114.77308555078
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{PV}_{ES}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 3.86612622130685
5.5 15.1316925090821
6 14.3888584909808
6.5 15.8599864966908
7 51.8207935339209
7.5 72.2507855545799
8 60.4742956818864
8.5 69.6458242067618
9 73.7141735732977
9.5 66.3829653116106
10 72.7500257201785
10.5 66.4428467155761
11 38.8909521950673
11.5 40.2997696847153
12 41.5899907524691
12.5 24.1117273161685
13 8.22199985448673
13.5 8.73008158290929
14 8.55498760047467
14.5 8.42811333222718
15 12.574083702403
15.5 10.4345622324469
16 10.2836779299894
16.5 9.5422589474034
17 9.10940099712848
17.5 22.2067669511007
18 20.4958587048173
18.5 6.59527016874092
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{PV}_{EL}$}

\nextgroupplot[
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=90,
ytick style={color=black},
legend style={
anchor=north,
legend columns=-1,
draw=none,
xshift=-20mm,yshift=8mm},
ytick={0, 30, 60, 90},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 15.7285927367977
0.5 14.25210729274
1 17.0308686939394
1.5 15.0314267147408
2 15.3910074360467
2.5 14.5350049948521
3 13.7939051808137
3.5 13.8704019266984
4 16.2170856472823
4.5 14.1456465866897
5 28.8340046919783
5.5 33.9090662309287
6 14.3888584909808
6.5 15.8599864966908
7 51.8207935339209
7.5 72.2507855545799
8 60.4742956818864
8.5 69.6458242067618
9 73.7141735732977
9.5 66.3829653116106
10 72.7500257201785
10.5 66.4428467155761
11 38.8909521950673
11.5 40.2997696847153
12 41.5899907524691
12.5 24.1117273161685
13 8.22199985448673
13.5 8.73008158290929
14 8.55498760047467
14.5 8.42811333222718
15 12.574083702403
15.5 10.4345622324469
16 10.2836779299894
16.5 9.5422589474034
17 9.10940099712848
17.5 22.2067669511007
18 56.6671926291206
18.5 53.1153364580908
19 58.0391711864166
19.5 46.9242445122518
20 73.8052588124068
20.5 67.8792730406808
21 41.5210846758531
21.5 38.5481644000356
22 38.3560832165297
22.5 27.1585753678602
23 13.6737476972589
23.5 10.933170650725
};
\addlegendentry{$P^{EL}$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{G}_{EL}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 3.86612622130685
5.5 15.1316925090821
6 14.3888584909808
6.5 15.8599864966908
7 51.8207935339209
7.5 72.2507855545799
8 60.4742956818864
8.5 69.6458242067618
9 73.7141735732977
9.5 66.3829653116106
10 72.7500257201785
10.5 66.4428467155761
11 38.8909521950673
11.5 40.2997696847153
12 41.5899907524691
12.5 24.1117273161685
13 8.22199985448673
13.5 8.73008158290929
14 8.55498760047467
14.5 8.42811333222718
15 12.574083702403
15.5 10.4345622324469
16 10.2836779299894
16.5 9.5422589474034
17 9.10940099712848
17.5 22.2067669511007
18 20.4958587048173
18.5 6.59527016874092
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{PV}_{EL}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 15.7285927367977
0.5 14.25210729274
1 17.0308686939394
1.5 15.0314267147408
2 15.3910074360467
2.5 14.5350049948521
3 13.7939051808137
3.5 13.8704019266984
4 16.2170856472823
4.5 14.1456465866897
5 24.9678784706715
5.5 18.7773737218467
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 36.1713339243033
18.5 46.5200662893499
19 58.0391711864166
19.5 46.9242445122518
20 73.8052588124068
20.5 67.8792730406808
21 41.5210846758531
21.5 38.5481644000356
22 38.3560832165297
22.5 27.1585753678602
23 13.6737476972589
23.5 10.933170650725
};
\addlegendentry{$P^{ES}_{EL}$}

\nextgroupplot[
% height=1.5in,
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=-230, ymax=220,
ytick style={color=black},
% legend pos=outer north east,
legend style={
anchor=north,
legend columns=-1,
draw=none,
xshift=-20mm,yshift=8mm},
ytick={-200, -100, 0, 100, 200},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 26.7187950205333
7.5 29.4787334904777
8 63.4064193506102
8.5 74.0132884221106
9 86.6250310897734
9.5 108.562408443584
10 114.24639314647
10.5 130.94259003081
11 167.671660396641
11.5 169.075813659928
12 167.633564552154
12.5 180.38036348793
13 171.296149978467
13.5 177.87399683058
14 24.8975958114486
14.5 153.428957852463
15 132.429326658911
15.5 114.77308555078
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{C}_{ES}$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 26.7187950205333
7.5 29.4787334904777
8 63.4064193506102
8.5 74.0132884221106
9 86.6250310897734
9.5 108.562408443584
10 114.24639314647
10.5 130.94259003081
11 167.671660396641
11.5 169.075813659928
12 167.633564552154
12.5 180.38036348793
13 171.296149978467
13.5 177.87399683058
14 24.8975958114486
14.5 153.428957852463
15 132.429326658911
15.5 114.77308555078
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{PV}_{ES}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{G}_{ES}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 -15.7285927367977
0.5 -14.25210729274
1 -17.0308686939394
1.5 -41.9110991325019
2 -158.611007436047
2.5 -157.755004994852
3 -157.013905180814
3.5 -157.090401926698
4 -159.437085647282
4.5 -157.36564658669
5 -168.187878470671
5.5 -161.997373721847
6 -124.147728700849
6.5 -103.395299478271
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -0
17.5 -0
18 -36.1713339243033
18.5 -46.5200662893499
19 -58.0391711864166
19.5 -46.9242445122514
20 -73.8052588124068
20.5 -67.8792730406808
21 -41.5210846758531
21.5 -38.5481644000355
22 -38.3560832165297
22.5 -27.1585753678602
23 -13.6737476972589
23.5 -10.9331706507246
};
\addlegendentry{$P^{ES}_{D}$}

\addplot [line width=2.5pt, mediumpurple148103189]
table {%
0 -0
0.5 -0
1 -0
1.5 -26.8796724177611
2 -143.22
2.5 -143.22
3 -143.22
3.5 -143.22
4 -143.22
4.5 -143.22
5 -143.22
5.5 -143.22
6 -124.147728700849
6.5 -103.395299478271
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -0
17.5 -0
18 -0
18.5 -0
19 -0
19.5 4.65444592590014e-13
20 -0
20.5 -0
21 -0
21.5 6.91254345430714e-14
22 -0
22.5 -0
23 -0
23.5 4.28577694167043e-13
};
\addlegendentry{$P^{ES}_{G}$}
\addplot [line width=2.5pt, sienna1408675]
table {%
0 -15.7285927367977
0.5 -14.25210729274
1 -17.0308686939394
1.5 -15.0314267147408
2 -15.3910074360467
2.5 -14.5350049948521
3 -13.7939051808137
3.5 -13.8704019266984
4 -16.2170856472823
4.5 -14.1456465866897
5 -24.9678784706715
5.5 -18.7773737218467
6 -0
6.5 -0
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -0
17.5 -0
18 -36.1713339243033
18.5 -46.5200662893499
19 -58.0391711864166
19.5 -46.9242445122518
20 -73.8052588124068
20.5 -67.8792730406808
21 -41.5210846758531
21.5 -38.5481644000356
22 -38.3560832165297
22.5 -27.1585753678602
23 -13.6737476972589
23.5 -10.933170650725
};
\addlegendentry{$P^{ES}_{EL}$}

\nextgroupplot[
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
% legend pos=outer north east,
legend style={
anchor=north,
legend columns=-1,
draw=none,
xshift=-20mm,yshift=8mm},
ytick={0, 0.33, 0.66, 1},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0.497039646921033
0.5 0.494357190174148
1 0.491151729557342
1.5 0.48326344270066
2 0.453410512303217
2.5 0.423718694187387
3 0.394166361984444
3.5 0.364599631965943
4 0.334591221468212
4.5 0.304972686346081
5 0.273317247604208
5.5 0.242826953138127
6 0.219460519976788
6.5 0.2
7 0.20502887120475
7.5 0.210577203526205
8 0.222511226607094
8.5 0.236441618850786
9 0.252745727030932
9.5 0.273178773106577
10 0.294681628916478
10.5 0.319326955173716
11 0.350885234062166
11.5 0.382707795299702
12 0.414258903988476
12.5 0.448209148194836
13 0.480449609467482
13.5 0.51392811851131
14 0.518614213170424
14.5 0.547491805424345
15 0.572416957437662
15.5 0.594018944524395
16 0.594018944524395
16.5 0.594018944524395
17 0.594018944524395
17.5 0.594018944524395
18 0.58721096611558
18.5 0.578455203678472
19 0.567531375844821
19.5 0.558699541106355
20 0.544808303102709
20.5 0.532032423002903
21 0.524217542617918
21.5 0.516962209666027
22 0.509743029225203
22.5 0.504631384874307
23 0.502057783931491
23.5 0.5
};
\addlegendentry{$SoC$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0.14812474320311
7.5 0.16342540241333
8 0.35151508803148
8.5 0.410317880455225
9 0.480235372713226
9.5 0.601852698067375
10 0.633363803782966
10.5 0.725924859551422
11 0.929544974599525
11.5 0.937329376605015
12 0.929333777306478
12.5 1
13 0.949638567448218
13.5 0.98610510252399
14 0.138028304910887
14.5 0.850585700603324
15 0.734167090575643
15.5 0.636283702568656
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{C}_{ES} (Normalized)$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0.0935179923774378
0.5 0.0847392060731966
1 0.101260975813481
1.5 0.249192150549722
2 0.943058494335579
2.5 0.937968933488637
3 0.933562552833995
3.5 0.934017381960685
4 0.947970133739959
4.5 0.935653912859904
5 1
5.5 0.963192919697217
6 0.738149085592381
6.5 0.614760709383117
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0.215065046620532
18.5 0.27659583266259
19 0.345085339765062
19.5 0.278998967933554
20 0.438826266693631
20.5 0.403591945257325
21 0.246873229232709
21.5 0.229197042917439
22 0.228054979736356
22.5 0.161477602398059
23 0.0813004350943362
23.5 0.0650056992818963
};
\addlegendentry{$P^{ES}_{D} (Normalized)$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 0.15
0.5 0.15
1 0.15
1.5 0.15
2 0.15
2.5 0.15
3 0.15
3.5 0.15
4 0.15
4.5 0.15
5 0.15
5.5 0.15
6 0.15
6.5 0.15
7 0.15
7.5 0.15
8 0.15
8.5 0.15
9 0.15
9.5 0.15
10 0.225
10.5 0.225
11 0.225
11.5 0.225
12 0.225
12.5 0.225
13 0.4
13.5 0.4
14 0.4
14.5 0.4
15 0.4
15.5 0.4
16 0.4
16.5 0.4
17 0.4
17.5 0.4
18 0.4
18.5 0.4
19 0.4
19.5 0.4
20 0.225
20.5 0.225
21 0.225
21.5 0.225
22 0.15
22.5 0.15
23 0.15
23.5 0.15
};
 \addlegendentry{$C^{UG}_B (\$ \backslash kWh)$}
\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=-200, ymax=25,
ytick style={color=black},
legend style={
anchor=north,
legend columns=-1,
draw=none,
xshift=-20mm,yshift=8mm},
xlabel={\small Time (\textit{hr})},
xlabel style={yshift=1ex},
ytick={-200, -125, -50, 25},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{G}_{B}$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{G}_{EL}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
\addlegendentry{$P^{G}_{ES}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 -0
0.5 -0
1 -0
1.5 -26.8796724177611
2 -143.22
2.5 -143.22
3 -143.22
3.5 -143.22
4 -143.22
4.5 -143.22
5 -143.22
5.5 -143.22
6 -143.22
6.5 -143.22
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -16.6044783326526
13.5 -1.70530256582424e-13
14 -143.22
14.5 -9.2370555648813e-14
15 -3.12638803734444e-13
15.5 -2.32702745961433e-13
16 -93.7956360458059
16.5 -71.2114393416644
17 -49.9456712556579
17.5 -16.5337534612474
18 -0
18.5 -0
19 -0
19.5 4.65444592590014e-13
20 -0
20.5 -0
21 -0
21.5 6.91254345430714e-14
22 -0
22.5 -0
23 -0
23.5 4.28577694167043e-13
};
\addlegendentry{$P^{S}_{G}$}
\addplot [line width=2.5pt, mediumpurple148103189]
table {%
0 -0
0.5 -0
1 -0
1.5 -26.8796724177611
2 -143.22
2.5 -143.22
3 -143.22
3.5 -143.22
4 -143.22
4.5 -143.22
5 -143.22
5.5 -143.22
6 -124.147728700849
6.5 -103.395299478271
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -0
17.5 -0
18 -0
18.5 -0
19 -0
19.5 4.65444592590014e-13
20 -0
20.5 -0
21 -0
21.5 6.91254345430714e-14
22 -0
22.5 -0
23 -0
23.5 4.28577694167043e-13
};
\addlegendentry{$P^{ES}_{G}$}
\addplot [line width=2.5pt, sienna1408675]
table {%
0 -0
0.5 -0
1 -0
1.5 -0
2 -0
2.5 -0
3 -0
3.5 -0
4 -0
4.5 -0
5 -0
5.5 -0
6 -19.0722712991514
6.5 -39.8247005217286
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -16.6044783326526
13.5 -1.70530256582424e-13
14 -143.22
14.5 -9.2370555648813e-14
15 -3.12638803734444e-13
15.5 -2.32702745961433e-13
16 -93.7956360458059
16.5 -71.2114393416644
17 -49.9456712556579
17.5 -16.5337534612474
18 -0
18.5 -0
19 -0
19.5 -0
20 -0
20.5 -0
21 -0
21.5 -0
22 -0
22.5 -0
23 -0
23.5 -0
};
\addlegendentry{$P^{PV}_{G}$}
\end{groupplot}
\node[anchor=south, xshift=0mm,yshift=-12mm] at
		($(group c1r5.south)$) 
		{\small \shortstack[c]{(b) Case B}};
\hspace{55mm}


\begin{groupplot}[group style={group size=1 by 5,
		vertical sep=8.5mm,},
        width=2.35in,
		height=1.3in,
		yticklabel style = {font=\small},
		xticklabel style = {font=\small},
		legend style={font=\small},
		tick align=inside,
		xmajorgrids,
		ymajorgrids,
		xtick={0,6,12,18,24},]
 
\nextgroupplot[
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=225,
ytick style={color=black},
ytick={0, 75, 150, 225},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 3.86612622130685
5.5 15.1316925090821
6 33.4611297901322
6.5 55.6846870184195
7 78.5395885544543
7.5 101.729519045058
8 123.880715032497
8.5 143.659112628872
9 160.339204663071
9.5 174.945373755195
10 186.996418866648
10.5 197.385436746386
11 206.562612591708
11.5 209.375583344643
12 209.223555304623
12.5 204.492090804099
13 196.122628165606
13.5 186.604078413489
14 176.672583411923
14.5 161.85707118469
15 145.003410361314
15.5 125.207647783227
16 104.079313975795
16.5 80.7536982890678
17 59.0550722527864
17.5 38.7405204123481
18 20.4958587048173
18.5 6.59527016874092
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{PV}$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 94.8503245240842
13.5 143.22
14 143.22
14.5 10.790673341089
15 132.429326658911
15.5 -4.79616346638068e-14
16 93.7956360458059
16.5 71.2114393416644
17 49.9456712556579
17.5 16.5337534612474
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{PV}_{G}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 19.0722712991514
6.5 39.8247005217286
7 26.7187950205333
7.5 29.4787334904777
8 63.4064193506102
8.5 74.0132884221106
9 86.6250310897734
9.5 108.562408443584
10 114.24639314647
10.5 130.94259003081
11 167.671660396641
11.5 169.075813659928
12 167.633564552154
12.5 180.38036348793
13 93.0503037870351
13.5 34.6539968305802
14 24.8975958114486
14.5 142.638284511374
15 0
15.5 114.773085550781
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{PV}_{ES}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 3.86612622130685
5.5 15.1316925090821
6 14.3888584909808
6.5 15.8599864966908
7 51.8207935339209
7.5 72.2507855545799
8 60.4742956818864
8.5 69.6458242067618
9 73.7141735732977
9.5 66.3829653116106
10 72.7500257201785
10.5 66.4428467155761
11 38.8909521950673
11.5 40.2997696847153
12 41.5899907524691
12.5 24.1117273161685
13 8.22199985448673
13.5 8.73008158290929
14 8.55498760047467
14.5 8.42811333222718
15 12.574083702403
15.5 10.4345622324469
16 10.2836779299894
16.5 9.5422589474034
17 9.10940099712848
17.5 22.2067669511007
18 20.4958587048173
18.5 6.59527016874092
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{PV}_{EL}$}

\nextgroupplot[
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=90,
ytick style={color=black},
ytick={0, 30, 60, 90},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 15.7285927367977
0.5 14.25210729274
1 17.0308686939394
1.5 15.0314267147408
2 15.3910074360467
2.5 14.5350049948521
3 13.7939051808137
3.5 13.8704019266984
4 16.2170856472823
4.5 14.1456465866897
5 28.8340046919783
5.5 33.9090662309287
6 14.3888584909808
6.5 15.8599864966908
7 51.8207935339209
7.5 72.2507855545799
8 60.4742956818864
8.5 69.6458242067618
9 73.7141735732977
9.5 66.3829653116106
10 72.7500257201785
10.5 66.4428467155761
11 38.8909521950673
11.5 40.2997696847153
12 41.5899907524691
12.5 24.1117273161685
13 8.22199985448673
13.5 8.73008158290929
14 8.55498760047467
14.5 8.42811333222718
15 12.574083702403
15.5 10.4345622324469
16 10.2836779299894
16.5 9.5422589474034
17 9.10940099712848
17.5 22.2067669511007
18 56.6671926291206
18.5 53.1153364580908
19 58.0391711864166
19.5 46.9242445122518
20 73.8052588124068
20.5 67.8792730406808
21 41.5210846758531
21.5 38.5481644000356
22 38.3560832165297
22.5 27.1585753678602
23 13.6737476972589
23.5 10.933170650725
};
%  \addlegendentry{$P^{EL}$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{G}_{EL}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 3.86612622130685
5.5 15.1316925090821
6 14.3888584909808
6.5 15.8599864966908
7 51.8207935339209
7.5 72.2507855545799
8 60.4742956818864
8.5 69.6458242067618
9 73.7141735732977
9.5 66.3829653116106
10 72.7500257201785
10.5 66.4428467155761
11 38.8909521950673
11.5 40.2997696847153
12 41.5899907524691
12.5 24.1117273161685
13 8.22199985448673
13.5 8.73008158290929
14 8.55498760047467
14.5 8.42811333222718
15 12.574083702403
15.5 10.4345622324469
16 10.2836779299894
16.5 9.5422589474034
17 9.10940099712848
17.5 22.2067669511007
18 20.4958587048173
18.5 6.59527016874092
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{PV}_{EL}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 15.7285927367977
0.5 14.25210729274
1 17.0308686939394
1.5 15.0314267147408
2 15.3910074360467
2.5 14.5350049948521
3 13.7939051808137
3.5 13.8704019266984
4 16.2170856472823
4.5 14.1456465866897
5 24.9678784706715
5.5 18.7773737218467
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 36.1713339243033
18.5 46.5200662893499
19 58.0391711864166
19.5 46.9242445122518
20 73.8052588124068
20.5 67.8792730406808
21 41.5210846758531
21.5 38.5481644000356
22 38.3560832165297
22.5 27.1585753678602
23 13.6737476972589
23.5 10.933170650725
};
%  \addlegendentry{$P^{ES}_{EL}$}

\nextgroupplot[
% height=1.5in,
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=-230, ymax=220,
ytick style={color=black},
ytick={-200, -100, 0, 100, 200},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 19.0722712991514
6.5 39.8247005217286
7 26.7187950205333
7.5 29.4787334904777
8 63.4064193506102
8.5 74.0132884221106
9 86.6250310897734
9.5 108.562408443584
10 114.24639314647
10.5 130.94259003081
11 167.671660396641
11.5 169.075813659928
12 167.633564552154
12.5 180.38036348793
13 93.0503037870351
13.5 34.6539968305802
14 24.8975958114486
14.5 142.638284511374
15 0
15.5 114.773085550781
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{C}_{ES}$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 19.0722712991514
6.5 39.8247005217286
7 26.7187950205333
7.5 29.4787334904777
8 63.4064193506102
8.5 74.0132884221106
9 86.6250310897734
9.5 108.562408443584
10 114.24639314647
10.5 130.94259003081
11 167.671660396641
11.5 169.075813659928
12 167.633564552154
12.5 180.38036348793
13 93.0503037870351
13.5 34.6539968305802
14 24.8975958114486
14.5 142.638284511374
15 0
15.5 114.773085550781
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{PV}_{ES}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{G}_{ES}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 -15.7285927367977
0.5 -14.25210729274
1 -17.0308686939394
1.5 -15.0314267147408
2 -15.3910074360467
2.5 -14.5350049948521
3 -13.7939051808137
3.5 -13.8704019266984
4 -16.2170856472823
4.5 -14.1456465866897
5 -24.9678784706715
5.5 -18.7773737218467
6 -0
6.5 -0
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -0
17.5 -0
18 -36.1713339243033
18.5 -46.5200662893499
19 -58.0391711864166
19.5 -190.144244512252
20 -217.025258812407
20.5 -211.099273040681
21 -184.741084675853
21.5 -181.768164400036
22 -38.3560832165297
22.5 -119.012401594189
23 -156.893747697259
23.5 -154.153170650725
};
%  \addlegendentry{$P^{ES}_{D}$}
\addplot [line width=2.5pt, mediumpurple148103189]
table {%
0 -0
0.5 -0
1 -0
1.5 -0
2 -0
2.5 -0
3 -0
3.5 -0
4 -0
4.5 -0
5 -0
5.5 -0
6 -0
6.5 -0
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -0
17.5 -0
18 -0
18.5 -0
19 -0
19.5 -143.22
20 -143.22
20.5 -143.22
21 -143.22
21.5 -143.22
22 -0
22.5 -91.853826226329
23 -143.22
23.5 -143.22
};
%  \addlegendentry{$P^{ES}_{G}$}
\addplot [line width=2.5pt, sienna1408675]
table {%
0 -15.7285927367977
0.5 -14.25210729274
1 -17.0308686939394
1.5 -15.0314267147408
2 -15.3910074360467
2.5 -14.5350049948521
3 -13.7939051808137
3.5 -13.8704019266984
4 -16.2170856472823
4.5 -14.1456465866897
5 -24.9678784706715
5.5 -18.7773737218467
6 -0
6.5 -0
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -0
17.5 -0
18 -36.1713339243033
18.5 -46.5200662893499
19 -58.0391711864166
19.5 -46.9242445122518
20 -73.8052588124068
20.5 -67.8792730406808
21 -41.5210846758531
21.5 -38.5481644000356
22 -38.3560832165297
22.5 -27.1585753678602
23 -13.6737476972589
23.5 -10.933170650725
};
%  \addlegendentry{$P^{ES}_{EL}$}

\nextgroupplot[
xmajorticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
legend pos=outer north east,
ytick={0, 0.33, 0.66, 1},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0.497039646921033
0.5 0.494357190174148
1 0.491151729557342
1.5 0.488322593403785
2 0.485425778856282
2.5 0.482690076590393
3 0.48009386023739
3.5 0.477483246068829
4 0.474430951421038
4.5 0.471768532148848
5 0.467069209256915
5.5 0.463535030640774
6 0.467124713329374
6.5 0.474620309202527
7 0.479649180407277
7.5 0.485197512728732
8 0.497131535809621
8.5 0.511061928053312
9 0.527366036233459
9.5 0.547799082309103
10 0.569301938119004
10.5 0.593947264376243
11 0.625505543264692
11.5 0.657328104502228
12 0.688879213191003
12.5 0.722829457397363
13 0.740342896642967
13.5 0.746865289836855
14 0.751551384495969
14.5 0.778398012913267
15 0.778398012913267
15.5 0.8
16 0.8
16.5 0.8
17 0.8
17.5 0.8
18 0.793192021591186
18.5 0.784436259154078
19 0.773512431320426
19.5 0.73772448073202
20 0.696877126878434
20.5 0.657145130928688
21 0.622374134693763
21.5 0.588162685891931
22 0.580943505451108
22.5 0.558543616574187
23 0.529013899781431
23.5 0.5
};
%  \addlegendentry{$SoC$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0.105733633807804
6.5 0.220781795488473
7 0.14812474320311
7.5 0.16342540241333
8 0.35151508803148
8.5 0.410317880455225
9 0.480235372713226
9.5 0.601852698067375
10 0.633363803782966
10.5 0.725924859551422
11 0.929544974599525
11.5 0.937329376605015
12 0.929333777306478
12.5 1
13 0.51585606098006
13.5 0.192116237934619
14 0.138028304910887
14.5 0.790763926589596
15 0
15.5 0.636283702568658
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{C}_{ES}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0.072473558252467
0.5 0.0656702697682728
1 0.0784741314772977
1.5 0.0692611855274123
2 0.0709180466839135
2.5 0.0669737940845677
3 0.0635589850522281
3.5 0.0639114635899953
4 0.0747244156556915
4.5 0.065179724535737
5 0.115045956435206
5.5 0.0865216050177714
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0.166668774511493
18.5 0.214353234936405
19 0.267430489446322
19.5 0.876138775517413
20 1
20.5 0.972694488170852
21 0.851242319381544
21.5 0.837543820450656
22 0.176735571824311
22.5 0.548380415466117
23 0.722928513279071
23.5 0.710300595858165
};
%  \addlegendentry{$P^{ES}_{D}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 0.15
0.5 0.15
1 0.15
1.5 0.15
2 0.15
2.5 0.15
3 0.15
3.5 0.15
4 0.15
4.5 0.15
5 0.15
5.5 0.15
6 0.15
6.5 0.15
7 0.15
7.5 0.15
8 0.15
8.5 0.15
9 0.15
9.5 0.15
10 0.225
10.5 0.225
11 0.225
11.5 0.225
12 0.225
12.5 0.225
13 0.4
13.5 0.4
14 0.4
14.5 0.4
15 0.4
15.5 0.4
16 0.4
16.5 0.4
17 0.4
17.5 0.4
18 0.4
18.5 0.4
19 0.4
19.5 0.4
20 0.225
20.5 0.225
21 0.225
21.5 0.225
22 0.15
22.5 0.15
23 0.15
23.5 0.15
};
%  \addlegendentry{$C^{UG}_B$}

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ymin=-200, ymax=25,
ytick style={color=black},
xlabel={\small Time (\textit{hr})},
xlabel style={yshift=1ex},
ytick={-200, -125, -50, 25},
]
\addplot [line width=2.5pt, steelblue31119180]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{G}_{B}$}
\addplot [line width=2.5pt, darkorange25512714]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{G}_{EL}$}
\addplot [line width=2.5pt, forestgreen4416044]
table {%
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
};
%  \addlegendentry{$P^{G}_{ES}$}
\addplot [line width=2.5pt, crimson2143940]
table {%
0 -0
0.5 -0
1 -0
1.5 -0
2 -0
2.5 -0
3 -0
3.5 -0
4 -0
4.5 -0
5 -0
5.5 -0
6 -0
6.5 -0
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -94.8503245240842
13.5 -143.22
14 -143.22
14.5 -10.790673341089
15 -132.429326658911
15.5 4.79616346638068e-14
16 -93.7956360458059
16.5 -71.2114393416644
17 -49.9456712556579
17.5 -16.5337534612474
18 -0
18.5 -0
19 -0
19.5 -143.22
20 -143.22
20.5 -143.22
21 -143.22
21.5 -143.22
22 -0
22.5 -91.853826226329
23 -143.22
23.5 -143.22
};
%  \addlegendentry{$P^{S}_{G}$}
\addplot [line width=2.5pt, mediumpurple148103189]
table {%
0 -0
0.5 -0
1 -0
1.5 -0
2 -0
2.5 -0
3 -0
3.5 -0
4 -0
4.5 -0
5 -0
5.5 -0
6 -0
6.5 -0
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -0
13.5 -0
14 -0
14.5 -0
15 -0
15.5 -0
16 -0
16.5 -0
17 -0
17.5 -0
18 -0
18.5 -0
19 -0
19.5 -143.22
20 -143.22
20.5 -143.22
21 -143.22
21.5 -143.22
22 -0
22.5 -91.853826226329
23 -143.22
23.5 -143.22
};
%  \addlegendentry{$P^{ES}_{G}$}
\addplot [line width=2.5pt, sienna1408675]
table {%
0 -0
0.5 -0
1 -0
1.5 -0
2 -0
2.5 -0
3 -0
3.5 -0
4 -0
4.5 -0
5 -0
5.5 -0
6 -0
6.5 -0
7 -0
7.5 -0
8 -0
8.5 -0
9 -0
9.5 -0
10 -0
10.5 -0
11 -0
11.5 -0
12 -0
12.5 -0
13 -94.8503245240842
13.5 -143.22
14 -143.22
14.5 -10.790673341089
15 -132.429326658911
15.5 4.79616346638068e-14
16 -93.7956360458059
16.5 -71.2114393416644
17 -49.9456712556579
17.5 -16.5337534612474
18 -0
18.5 -0
19 -0
19.5 -0
20 -0
20.5 -0
21 -0
21.5 -0
22 -0
22.5 -0
23 -0
23.5 -0
};
%  \addlegendentry{$P^{PV}_{G}$}
\end{groupplot}
\node[anchor=south, xshift=0mm,yshift=-12mm] at
		($(group c1r5.south)$) 
		{\small \shortstack[c]{(c) Case C}};
 
\end{tikzpicture}

==> MR_relxn_comp.tex <==
\definecolor{mycolor1}{RGB}{168,50,45}
\definecolor{mycolor2}{HTML}{818A6F}%
\definecolor{mycolor3}{HTML}{D59B2D}%
\definecolor{mycolor4}{HTML}{253F5B}%
\definecolor{mycolor5}{RGB}{136,176,197}

	\begin{tikzpicture}
		
\begin{axis}[%
width=2.3in,
height=1.2in,
scale only axis,
xmin=0.7,
xmax=2.3,
xtick={1,2},
yticklabel style = {font=\small,xshift=0ex},
xticklabel style = {font=\small,yshift=0ex},
xticklabels={\small {with MR},{without MR}},
ymin=0,
ymax=300,
ylabel style={font=\color{black}},
ylabel={\small Time (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	1.3365659\\
1	2.6308004\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2	52.3967055\\
2	115.021364\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.2577223\\
1	0.3307947\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2	0.7516883\\
2	2.25878815\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.9625	2.6308004\\
1.0375	2.6308004\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.9625	115.021364\\
2.0375	115.021364\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.9625	0.2577223\\
1.0375	0.2577223\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.9625	0.7516883\\
2.0375	0.7516883\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.925	0.3307947\\
0.925	1.3365659\\
1.075	1.3365659\\
1.075	0.3307947\\
0.925	0.3307947\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.925	2.25878815\\
1.925	52.3967055\\
2.075	52.3967055\\
2.075	2.25878815\\
1.925	2.25878815\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.925	0.4744511\\
1.075	0.4744511\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.925	7.2663259\\
2.075	7.2663259\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	3.2525721\\
1	3.648563\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	177.9270834\\
2	196.4787493\\
2	200.5048816\\
2	271.8731685\\
};
\end{axis}

\end{tikzpicture}%

==> Standalone_EL.tex <==
\usetikzlibrary{calc,arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{scopes,patterns,intersections,calc}
\begin{tikzpicture}[x=2.9in,y=3.5in]
   
\draw[line width=0.25mm] (0.14,0.25) rectangle (0.42,0.35);
\node[fill=white, inner sep=0.3ex] at (0.275,0.30) {\small \shortstack[c]{PV\\$P^{PV}(t)$}};
			
\node[trapezium,draw,trapezium stretches = true,line width=0.25mm,shape border rotate=180,
minimum width = 1.9, minimum height = 0.13,trapezium angle = 80] (t) at (0.70,0.40) {\small \shortstack[c]{EL\\$P_{L}(t)$}};
			
\draw[line width=0.25mm] (0.15,0.45) rectangle (0.39,0.58);
\node[fill=white, inner sep=0.3ex] at (0.27,0.515) {\small \shortstack[c]{ESS\\$SoC(t)$}};
			
\draw[line width=0.25mm] (0.18,0.70) circle (6pt);
\draw[line width=0.25mm] (0.36,0.70) circle (6pt);
\draw[line width=0.25mm] (-0.01,0.75) rectangle (0.86,0.21);
\draw[line width=0.25mm] (-0.01,0.85) rectangle (0.86,0.92);

\node[fill=white, inner sep=0.3ex] at (0.435,0.885) {\small \shortstack[c]{Utility Grid and P2P exchange}};
\draw[line width=0.25mm,-to] (0.18,0.725) -- (0.18,0.85);
\node[fill=white, inner sep=0.3ex] at (0.16,0.80) {\small \shortstack[c]{$P^{S}_{G}(t)$}};			
\draw[line width=0.25mm,-to] (0.36,0.85) -- (0.36,0.725);


\node[fill=white, inner sep=0.1ex] at (0.35,0.80) {\small \shortstack[c]{$P^{G}_{B}(t)$}};

\draw[line width=0.25mm,-to] (0.14,0.3) -- (0.07,0.3) |- (0.15,0.7);
\node[fill=white, inner sep=0.3ex] at (0.1,0.4) {\small \shortstack[c]{$P^{PV}_{G}(t)$}};


\draw[line width=0.25mm,-to] (0.27,0.35) -- (0.27,0.45);
\node[fill=white, inner sep=0.3ex] at (0.29,0.39) {\small \shortstack[c]{$P^{PV}_{ES}(t)$}};

\draw[line width=0.25mm,-to] (0.18,0.58) -- (0.18,0.675);
\node[fill=white, inner sep=0.3ex] at (0.19,0.62) {\small \shortstack[c]{$P^{ES}_{G}(t)$}};		

\draw[line width=0.25mm,-to] (0.36,0.675) -- (0.36,0.58);
\node[fill=white, inner sep=0.1ex] at (0.37,0.63) {\small \shortstack[c]{$P^{G}_{ES}(t)$}};		

\draw[line width=0.25mm,-to] (0.39,0.515) -| (0.65,0.449);
\node[fill=white, inner sep=0.3ex] at (0.5,0.515) {\small \shortstack[c]{$P^{ES}_{L}(t)$}};			
\draw[line width=0.25mm,-to] (0.39,0.7) -| (0.74,0.449);
\node[fill=white, inner sep=0.3ex] at (0.74,0.6) {\small \shortstack[c]{$P^{G}_{L}(t)$}};			
\draw[line width=0.25mm,-to] (0.42,0.3) -| (0.70,0.35);
\node[fill=white, inner sep=0.3ex] at (0.54,0.3) {\small \shortstack[c]{$P^{PV}_{L}(t)$}};


\end{tikzpicture}
